Magnetic moments of odd-odd spherical nuclei

Magnetic moments of more than one hundred odd-odd spherical nuclei in ground and excited states are calculated within the self-consistent TFFS based on the EDF method by Fayans {\it et al}. We limit ourselves to nuclei with a neutron and a proton particle (hole) added to the magic or semimagic core. A simple model of no interaction between the odd nucleons is used. In most the cases we analyzed, a good agreement with the experimental data is obtained. Several cases are considered where this simple model does not work and it is necessary to go beyond. The unknown values of magnetic moments of many unstable odd and odd-odd nuclei are predicted including sixty values for excited odd-odd nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto %%
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

